Tiling theory applied to the surface structure of icosahedral AlPdMn quasicrystals

Surfaces in i-Al68Pd23Mn9 as observed with STM and LEED experiments show atomic terraces in a Fibonacci spacing. We analyze them in a bulk tiling model due to Elser which incorporates many experimental data. The model has dodecahedral Bergman clusters within an icosahedral tiling T^*(2F) and is projected from the 6D face-centered hypercubic lattice. We derive the occurrence and Fibonacci spacing of atomic planes perpendicular to any 5fold axis, compute the variation of planar atomic densities, and determine the (auto-) correlation functions. Upon interpreting the planes as terraces at the surface we find quantitative agreement with the STM experiments.

==> auton1.tex <==
\begin{picture}(0,0)%
\special{psfile=auton1.eps}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8039,5072)(976,-8413)
\put(2701,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$VII$}}}
\put(4501,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$IV$}}}
\put(2101,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$VIII$}}}
\put(4876,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$III$}}}
\put(6226,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$II$}}}
\put(6976,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$I$}}}
\put(7501,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$I'$}}}
\put(8326,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$0$}}}
\put(3451,-6361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$VI$}}}
\put(3451,-7861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$IX$}}}
\put(5176,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$V$}}}
\put(1801,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$X$}}}
\put(976,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}-1}}}
\put(976,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}0}}}
\put(976,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}-2}}}
\put(976,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}-3}}}
\put(976,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}-4}}}
\put(976,-7711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}-5}}}
\put(1951,-8386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}-8}}}
\put(3601,-8386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}-6}}}
\put(5176,-8386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}-4}}}
\put(6751,-8386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}-2}}}
\put(8476,-8386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}0}}}
\end{picture}


==> d3plot.tex <==
\begin{picture}(0,0)%
\special{psfile=d3plot.eps}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8044,6333)(807,-9088)
\put(4857,-8885){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$v_{\perp}$}}}
\put(1324,-5446){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}2}}}
\put(1182,-5807){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}1.5}}}
\put(1440,-6156){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}1}}}
\put(1292,-6495){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}0.5}}}
\put(2476,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}0.5}}}
\put(3826,-8011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}1}}}
\put(4951,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}1.5}}}
\put(6376,-9061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}2}}}
\put(7201,-8086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}0.2}}}
\put(7651,-7411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}0.4}}}
\put(8401,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}0.8}}}
\put(8776,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}1}}}
\put(8026,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}0.6}}}
\put(6676,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}0}}}
\put(8851,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$\eta$}}}
\put(1576,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}0}}}
\put(807,-4235){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$P(\eta,v_{\perp})$}}}
\end{picture}


==> quadrat.tex <==
\begin{picture}(0,0)%
\special{psfile=quadrat.eps}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8954,4968)(1003,-13678)
\put(1351,-11356){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}0}}}
\put(1801,-11356){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}1}}}
\put(2566,-11356){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}2}}}
\put(3331,-11356){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}3}}}
\put(3736,-11356){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}4}}}
\put(4501,-11356){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}5}}}
\put(5311,-11356){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}6}}}
\put(6571,-11356){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}8}}}
\put(7021,-11356){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}9}}}
\put(7786,-11356){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}10}}}
\put(8506,-11356){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}11}}}
\put(9001,-11356){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}12}}}
\put(2116,-13651){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}13}}}
\put(3376,-13651){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}15}}}
\put(4141,-13651){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}16}}}
\put(4636,-13651){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}17}}}
\put(5356,-13651){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}18}}}
\put(6166,-13651){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}19}}}
\put(7381,-13651){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}21}}}
\put(8641,-13651){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}23}}}
\put(9361,-13651){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}24}}}
\put(5761,-11356){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}7}}}
\put(2881,-13651){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}14}}}
\put(6571,-13651){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}20}}}
\put(7831,-13651){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}22}}}
\put(2071,-9076){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$x_2$}}}
\put(1096,-8866){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$x_{\perp}$}}}
\put(2461,-10548){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$x_{\parallel}$}}}
\put(2519,-11047){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$x_1$}}}
\put(1003,-10890){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{bf}$-1$}}}
\put(1081,-9618){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{bf}$\tau$}}}
\put(1755,-10237){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{bf}$1$}}}
\end{picture}


==> treppe1.tex <==
\begin{picture}(0,0)%
\special{psfile=treppe1.eps}%
\end{picture}%
\setlength{\unitlength}{2447sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10060,6286)(1126,-6826)
\put(1276,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$4$}}}
\put(1276,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$3$}}}
\put(1276,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$2$}}}
\put(1276,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$1$}}}
\put(1276,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$0$}}}
\put(1126,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-4$}}}
\put(1126,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-3$}}}
\put(1126,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-2$}}}
\put(1126,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-1$}}}
\put(1652,-696){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$y_{\perp}$}}}
\put(4501,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}6}}}
\put(4801,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}7}}}
\put(4126,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}5}}}
\put(3826,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}4}}}
\put(3526,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}3}}}
\put(3151,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}2}}}
\put(2851,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}1}}}
\put(5176,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}8}}}
\put(10501,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}24}}}
\put(10148,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}23}}}
\put(9804,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}22}}}
\put(9496,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}21}}}
\put(9166,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}20}}}
\put(8791,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}19}}}
\put(8454,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}18}}}
\put(8123,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}17}}}
\put(7809,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}16}}}
\put(7479,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}15}}}
\put(7140,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}14}}}
\put(6811,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}13}}}
\put(6481,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}12}}}
\put(6166,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}11}}}
\put(5806,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}10}}}
\put(5521,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}9}}}
\put(2551,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}0}}}
\end{picture}


==> treppe2.tex <==
\begin{picture}(0,0)%
\special{psfile=treppe2.eps}%
\end{picture}%
\setlength{\unitlength}{2447sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10134,6171)(1126,-6976)
\put(1276,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$2$}}}
\put(1276,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$3$}}}
\put(1276,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$4$}}}
\put(1276,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$1$}}}
\put(1276,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$0$}}}
\put(1126,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-1$}}}
\put(1126,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-2$}}}
\put(1126,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-3$}}}
\put(1126,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-4$}}}
\put(1801,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$y_{\perp}$}}}
\put(3226,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}2}}}
\put(3601,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}3}}}
\put(3901,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}4}}}
\put(4276,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}5}}}
\put(4576,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}6}}}
\put(4951,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}7}}}
\put(5251,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}8}}}
\put(5551,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}9}}}
\put(5926,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}10}}}
\put(6226,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}11}}}
\put(7201,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}14}}}
\put(8551,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}18}}}
\put(9526,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}21}}}
\put(6548,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}12}}}
\put(6886,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}13}}}
\put(7554,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}15}}}
\put(7883,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}16}}}
\put(8214,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}17}}}
\put(8866,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}19}}}
\put(9189,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}20}}}
\put(9871,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}22}}}
\put(10554,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}24}}}
\put(10201,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}23}}}
\put(2926,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}1}}}
\put(2626,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{bf}0}}}
\end{picture}


==> w3.tex <==
\begin{picture}(0,0)%
\special{psfile=w3.eps}%
\end{picture}%
\setlength{\unitlength}{2171sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11625,7052)(376,-6267)
\put(570,109){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$4$}}}
\put(570,-708){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$3$}}}
\put(570,-1523){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$2$}}}
\put(570,-2340){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$1$}}}
\put(570,-3156){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$0$}}}
\put(376,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-3$}}}
\put(376,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-2$}}}
\put(376,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-1$}}}
\put(12001,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$\frac{1}{2}\tau^3$}}}
\put(12001,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$\frac{1}{2}\tau^2$}}}
\put(12001,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$\frac{1}{2}$}}}
\put(12001,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-\frac{1}{2}$}}}
\put(12001,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-\frac{1}{2}\tau^2$}}}
\put(12001,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-\frac{1}{2}\tau^3$}}}
\put(1183,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}0}}}
\put(1592,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}1}}}
\put(2000,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}2}}}
\put(2408,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}3}}}
\put(2815,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}4}}}
\put(3223,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}5}}}
\put(3632,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}6}}}
\put(4040,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}7}}}
\put(4448,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}8}}}
\put(4857,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}9}}}
\put(5200,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}10}}}
\put(5608,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}11}}}
\put(6017,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}12}}}
\put(6423,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}13}}}
\put(6832,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}14}}}
\put(7240,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}15}}}
\put(7648,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}16}}}
\put(8057,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}17}}}
\put(8465,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}18}}}
\put(9282,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}20}}}
\put(8873,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}19}}}
\put(9690,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}21}}}
\put(10097,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}22}}}
\put(10505,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}23}}}
\put(10913,-6246){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}24}}}
\put(980,629){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$y_{\perp}$}}}
\end{picture}


==> w42.tex <==
\begin{picture}(0,0)%
\special{psfile=w42.eps}%
\end{picture}%
\setlength{\unitlength}{2279sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11551,7436)(751,-6744)
\put(5917,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}11}}}
\put(1901,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}1}}}
\put(2309,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}2}}}
\put(2717,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}3}}}
\put(3124,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}4}}}
\put(3532,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}5}}}
\put(3941,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}6}}}
\put(4349,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}7}}}
\put(4757,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}8}}}
\put(5166,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}9}}}
\put(5509,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}10}}}
\put(879,-41){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$4$}}}
\put(879,-858){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$3$}}}
\put(879,-1673){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$2$}}}
\put(879,-2490){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$1$}}}
\put(879,-3306){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$0$}}}
\put(751,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-1$}}}
\put(751,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-2$}}}
\put(751,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-3$}}}
\put(1492,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}0}}}
\put(6326,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}12}}}
\put(6732,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}13}}}
\put(7141,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}14}}}
\put(7549,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}15}}}
\put(7957,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}16}}}
\put(8366,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}17}}}
\put(8774,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}18}}}
\put(9182,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}19}}}
\put(9591,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}20}}}
\put(9999,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}21}}}
\put(10406,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}22}}}
\put(10814,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}23}}}
\put(11222,-6396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{bf}24}}}
\put(12302,-1562){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$\frac{1}{2}\tau^3$}}}
\put(12302,-2237){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$\frac{1}{2}\tau^2$}}}
\put(12302,-2912){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$\frac{1}{2}$}}}
\put(12302,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-\frac{1}{2}$}}}
\put(12302,-4337){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-\frac{1}{2}\tau^2$}}}
\put(12302,-5012){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$-\frac{1}{2}\tau^3$}}}
\put(5992,-6723){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{it}3}}}
\put(6399,-6723){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{it}4}}}
\put(6807,-6723){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{it}5}}}
\put(7216,-6723){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{it}6}}}
\put(7624,-6723){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{it}7}}}
\put(8032,-6723){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{it}8}}}
\put(8441,-6723){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{it}9}}}
\put(8784,-6723){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{it}10}}}
\put(9192,-6723){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{it}11}}}
\put(5584,-6723){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{it}2}}}
\put(5176,-6723){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{it}1}}}
\put(1292,536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{bf}$y_{\perp}$}}}
\put(5971,-788){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}$3^+$}}}
\put(5131,-5416){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}$1^-$}}}
\put(8371,-5641){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}$9^-$}}}
\put(7205,-1279){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}$6^+$}}}
\put(9223,-975){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{it}$11^+$}}}
\end{picture}

